Intersection Bodies of Polytopes: Translations and Convexity

We continue the study of intersection bodies of polytopes, focusing on the behavior of $IP$ under translations of $P$. We introduce an affine hyperplane arrangement and show that the polynomials describing the boundary of $I(P+t)$ can be extended to polynomials in variables $t\in \mathbb{R}^d$ within each region of the arrangement. In dimension $2$, we give a full characterization of those polygons such that their intersection body is convex. We give a partial characterization for general dimensions.

==> figures-thesis-version/affine-arrangement-triangle.tex <==
\begin{tikzpicture}[scale=0.6]
	\draw[thick] (-2, 3) -- (1,-3);  
	\draw[thick] (2, 3) -- (-1,-3);
	\draw[thick] (-3,1) -- (3,1);
	\filldraw[color=figbluedark] (0,0) circle (2pt);
	\node[anchor=south] at (0,0) {$t_0$};
	\filldraw[color=figorangedark] (0,2) circle (2pt);
	\node[anchor=south] at (0,2) {$t_1$};
	\filldraw[color=figgreendark] (0,-2) circle (2pt);
	\node[anchor=north] at (0,-2) {$t_2$};
	\node[anchor = south east] at (-1,1) {$-v_3$};
	\node[anchor = south west] at (1,1) {$-v_2$};
	\node[anchor = west] at (0,-1) {$-v_1$};
\end{tikzpicture}

==> figures-thesis-version/convexIP_diamond.tex <==
\begin{tikzpicture}[scale=0.9]
	\begin{axis}[
		width=1in,
		height=1in,
		scale only axis,
		xmin=-1.2,
		xmax=1.2,
		ymin=-1.2,
		ymax=1.2,
		ticks = none, 
		ticks = none,
		axis background/.style={fill=white},
		axis line style={draw=none} ,
		disabledatascaling
		]
		
		
		\addplot [color=black,thick,solid,forget plot]
		table[row sep=crcr]{%
			-0.8   0.8\\
			-1   0.6\\
			0   -1\\
			1   0.4\\
			0.7   0.75\\
		};
		\draw [thick,dotted] (axis cs:0.7,0.75) arc [radius=1.65,start angle=60,end angle=113];
		% \node[black] (P) at (axis cs:-1.7,1.5) {$a$};
		% \node[black] (P) at (axis cs:-1.2,-0.5) {$b$};
		% \node[black] (P) at (axis cs:1.4,-1) {$-\alpha a$};
		% \node[black] (P) at (axis cs:1.9,0.75) {$-\beta b$};
		% \node[black] (P) at (axis cs:-1.6,0.5) {$\frac{a+b}{2}$};
		% \node[black] (P) at (axis cs:0,0.3) {$0$};
		
		\addplot[only marks,mark=*,mark size=2pt,Salmon,
		]  coordinates {
			(-0.5,-0.2) (0.5,-0.3)
		};
		
	\end{axis}
\end{tikzpicture}

==> figures-thesis-version/convexIP_panettone.tex <==
\begin{tikzpicture}[scale=0.9]
	\begin{axis}[
		width=1in,
		height=1in,
		scale only axis,
		xmin=-1.2,
		xmax=1.2,
		ymin=-1.2,
		ymax=1.2,
		ticks = none, 
		ticks = none,
		axis background/.style={fill=white},
		axis line style={draw=none} ,
		disabledatascaling
		]
		
		
		\addplot [color=black,thick,solid,forget plot]
		table[row sep=crcr]{%
			-0.8   0.8\\
			-0.95   0.6\\
			-1   -1\\
			1   -1\\
			0.9   0.4\\
			0.7   0.75\\
		};
		\draw [thick,dotted] (axis cs:0.7,0.75) arc [radius=1.65,start angle=60,end angle=113];
		% \node[black] (P) at (axis cs:-1.7,1.5) {$a$};
		% \node[black] (P) at (axis cs:-1.2,-0.5) {$b$};
		% \node[black] (P) at (axis cs:1.4,-1) {$-\alpha a$};
		% \node[black] (P) at (axis cs:1.9,0.75) {$-\beta b$};
		% \node[black] (P) at (axis cs:-1.6,0.5) {$\frac{a+b}{2}$};
		% \node[black] (P) at (axis cs:0,0.3) {$0$};
		
		\addplot[only marks,mark=*,mark size=2pt,Salmon,
		]  coordinates {
			(0,-1)
		};
		
	\end{axis}
\end{tikzpicture}

==> figures-thesis-version/convexIP_square.tex <==
\begin{tikzpicture}[scale=0.9]
	\begin{axis}[
		width=1in,
		height=1in,
		scale only axis,
		xmin=-1.2,
		xmax=1.2,
		ymin=-1.2,
		ymax=1.2,
		ticks = none, 
		ticks = none,
		axis background/.style={fill=white},
		axis line style={draw=none} 
		]
		
		
		\addplot [color=black,thick,solid,forget plot]
		table[row sep=crcr]{%
			-1   -0.6\\
			-1   0.8\\
			1   0.6\\
			1   -0.8\\
			-1   -0.6\\
		};
		
		% \node[black] (P) at (axis cs:-1.7,1.5) {$a$};
		% \node[black] (P) at (axis cs:-1.2,-0.5) {$b$};
		% \node[black] (P) at (axis cs:1.4,-1) {$-\alpha a$};
		% \node[black] (P) at (axis cs:1.9,0.75) {$-\beta b$};
		% \node[black] (P) at (axis cs:-1.6,0.5) {$\frac{a+b}{2}$};
		% \node[black] (P) at (axis cs:0,0.3) {$0$};
		
		\addplot[only marks,mark=*,mark size=2pt,Salmon,
		]  coordinates {
			(1,-0.1) (-1,0.1) (0,0.7) (0,-0.7)
		};
		
	\end{axis}
\end{tikzpicture}

==> figures-thesis-version/convexIP_symmetric.tex <==
\begin{tikzpicture}[scale=0.9]
	\begin{axis}[
		width=1in,
		height=1in,
		scale only axis,
		xmin=-1.2,
		xmax=1.2,
		ymin=-1.2,
		ymax=1.2,
		ticks = none, 
		ticks = none,
		axis background/.style={fill=white},
		axis line style={draw=none} 
		]
		
		
		\addplot [color=black,thick,solid,forget plot]
		table[row sep=crcr]{%
			-0.8   -1\\
			-1   0.4\\
			-0.6   1\\
			0.8   1\\
			1   -0.4\\
			0.6   -1\\
			-0.8   -1\\
		};
		
		% \node[black] (P) at (axis cs:-1.7,1.5) {$a$};
		% \node[black] (P) at (axis cs:-1.2,-0.5) {$b$};
		% \node[black] (P) at (axis cs:1.4,-1) {$-\alpha a$};
		% \node[black] (P) at (axis cs:1.9,0.75) {$-\beta b$};
		% \node[black] (P) at (axis cs:-1.6,0.5) {$\frac{a+b}{2}$};
		% \node[black] (P) at (axis cs:0,0.3) {$0$};
		

		
	\end{axis}
\end{tikzpicture}

==> figures-thesis-version/convexIP_triangle.tex <==
\begin{tikzpicture}[scale=0.9]
	\begin{axis}[
		width=1in,
		height=1in,
		scale only axis,
		xmin=-1.2,
		xmax=1.2,
		ymin=-1.2,
		ymax=1.2,
		ticks = none, 
		ticks = none,
		axis background/.style={fill=white},
		axis line style={draw=none} 
		]
		
		
		\addplot [color=black,thick,solid,forget plot]
		table[row sep=crcr]{%
			-1   -1\\
			-0.8   1\\
			1   -0.4\\
			-1   -1\\
		};
		
		% \node[black] (P) at (axis cs:-1.7,1.5) {$a$};
		% \node[black] (P) at (axis cs:-1.2,-0.5) {$b$};
		% \node[black] (P) at (axis cs:1.4,-1) {$-\alpha a$};
		% \node[black] (P) at (axis cs:1.9,0.75) {$-\beta b$};
		% \node[black] (P) at (axis cs:-1.6,0.5) {$\frac{a+b}{2}$};
		% \node[black] (P) at (axis cs:0,0.3) {$0$};
		
		\addplot[only marks,mark=*,mark size=2pt,Salmon,
		]  coordinates {
			(-0.9,0) (0.1,0.3) (0,-0.7)
		};
		
	\end{axis}
\end{tikzpicture}

==> figures-thesis-version/non_parallel_IP.tex <==
\begin{tikzpicture}[scale=0.95]
	\begin{axis}[
		width=2.6in,
		height=1.8in,
		scale only axis,
		xmin=-2.2,
		xmax=3,
		%ymin=-1,
		ymax=2.9,
	    ticks = none, 
		ticks = none,
		axis background/.style={fill=white},
		axis line style={draw=none} 
		]
		
		\addplot [color=black,thick,solid,forget plot]
		table[row sep=crcr]{%
			2.5   2.5 \\
			0   0\\
		};
		\addplot [color=black,thick,solid,forget plot]
		table[row sep=crcr]{%
			-1.25   2.5 \\
			0   0\\
		};
		% \addplot [color=myblue,thick,solid,dotted,forget plot]
		%   table[row sep=crcr]{%
			% 1   2.5\\
			% 0   0\\
			% };
		\addplot [color=myteal,thick,solid,forget plot]
		table[row sep=crcr]{%
			0.961   2.4\\
			0   0\\
		};
		\addplot [color=black!80,thick,solid,dotted,forget plot]
		table[row sep=crcr]{%
			2.5   2.5 \\
			-1.25   2.5\\
		};
		
		% \addplot [color=black!80,thick,solid,dotted,forget plot]
		%   table[row sep=crcr]{%
			% -1   -0.5\\
			% 1.5   0.75\\
			% };
		% \addplot [color=black!80,thick,solid,dotted,forget plot]
		%   table[row sep=crcr]{%
			% -1.5   1.5\\
			% 1   -1\\
			% };
		
		% \addplot [color=myteal,thick,solid,forget plot]
		%   table[row sep=crcr]{%
			% -1.25   0.5\\
			% 1.154   -0.462\\
			% };
		
		\node[mygreen] (P) at (axis cs:2.7,2.3) {$p_a$};
		\node[mypurple] (P) at (axis cs:-1.45,2.3) {$p_b$};
		\node[myblue] (P) at (axis cs:0.9,2.7) {$q$};
		\node[myteal] (P) at (axis cs:1.35,2.1) {$p_{a+b}$};
		\node[black] (P) at (axis cs:-0.2,0) {$\origin$};
		
		\addplot[only marks,mark=*,mark size=1.5pt,black,
		]  coordinates {
			(0,0) 
		};
		\addplot[only marks,mark=*,mark size=2pt,mygreen,
		]  coordinates {
			(2.5,2.5) 
		};
		\addplot[only marks,mark=*,mark size=2pt,mypurple,
		]  coordinates {
			(-1.25,2.5) 
		};
		\addplot[only marks,mark=*,mark size=2pt,myblue,
		]  coordinates {
			(1,2.5) 
		};
		\addplot[only marks,mark=*,mark size=2pt,myteal,
		]  coordinates {
			(0.95,2.35) 
		};
		
	\end{axis}
\end{tikzpicture}

==> figures-thesis-version/non_parallel_ab.tex <==
\begin{tikzpicture}[scale=1.05]
	\begin{axis}[
		width=2.2in,
		height=1.9in,
		scale only axis,
		xmin=-2.2,
		xmax=2.2,
		ymin=-1.6,
		ymax=2.2,
		ticks = none, 
		ticks = none,
		axis background/.style={fill=white},
		axis line style={draw=none} 
		]
		
		
		\addplot [color=black,thick,solid,forget plot]
		table[row sep=crcr]{%
			-1   -0.5\\
			-1.5   1.5\\
		};
		\addplot [color=black,thick,solid,forget plot]
		table[row sep=crcr]{%
			1.5   0.75\\
			1   -1\\
		};
		
		\addplot [color=mypurple,thick,solid,dotted,forget plot]
		table[row sep=crcr]{%
			-1   -0.5\\
			1.5   0.75\\
		};
		\addplot [color=mygreen,thick,solid,dotted,forget plot]
		table[row sep=crcr]{%
			-1.5   1.5\\
			1   -1\\
		};
		
		\addplot [color=myteal,thick,solid,forget plot]
		table[row sep=crcr]{%
			-1.25   0.5\\
			1.154   -0.462\\
		};
		
		\node[black] (P) at (axis cs:-1.7,1.5) {$a$};
		\node[black] (P) at (axis cs:-1.2,-0.5) {$b$};
		\node[black] (P) at (axis cs:1.4,-1) {$-\alpha a$};
		\node[black] (P) at (axis cs:1.9,0.75) {$-\beta b$};
		\node[black] (P) at (axis cs:-1.6,0.5) {$\frac{a+b}{2}$};
		\node[black] (P) at (axis cs:0,0.3) {$\origin$};
		
		\addplot[only marks,mark=*,mark size=1.5pt,black,
		]  coordinates {
			(0,0) 
		};
		
		\node[black] (P) at (axis cs:-1.3,0) {$\ell_1$};
		\node[black] (P) at (axis cs:1.45,-0.2) {$\ell_2$};
		\node[mygreen] (P) at (axis cs:0.4,-0.8) {$u_a^\perp$};
		\node[mypurple] (P) at (axis cs:-0.5,-0.45) {$u_b^\perp$};
		\node[myteal] (P) at (axis cs:0.75,-0.05) {$u_{a+b}^\perp$};
		
		
	\end{axis}
\end{tikzpicture}

==> figures-thesis-version/ordered-types.tex <==
\begin{tikzpicture}[scale=1.4]
	\draw[thick, color=figbluedark] (-1.3,0) -- (1.3,0);
	\draw[thick, color=figbluedark] (-1,1) -- (1,-1);
	\draw[thick, color=figbluedark] (-1,-1) -- (1,1);
	\node[anchor = west] at (1.3,0) {$H_1$};
	\draw[>=Latex, ->, color=figbluedark] (1.1,0) -- (1.1, 0.2);
	\node[anchor = west] at (1,-1) {$H_2$};
	\draw[>=Latex, ->, color=figbluedark] (0.9,-0.9) -- (0.7, -1.1);
	\node[anchor = east] at (-1,-1) {$H_3$};
	\draw[>=Latex, ->, color=figbluedark] (-0.9,-0.9) -- (-0.7, -1.1);
	\node at (0.9,0.35) {\footnotesize{$(+,-,+)$}};
	\node at (0,0.8) {\footnotesize{$(+,-,-)$}};
	\node at (-0.9,0.35) {\footnotesize{$(+,+,-)$}};
	\node at (-0.9,-0.35) {\footnotesize{$(-,+,-)$}};
	\node at (0,-0.8) {\footnotesize{$(-,+,+)$}};
	\node at (0.9,-0.35) {\footnotesize{$(-,-,+)$}};
	\node at (-2,0) {$\hyparrofX{P}:$};
\end{tikzpicture}
\hspace*{2em}
\begin{tikzpicture}[scale=1.4]
	\draw[thick, color=figorangedark] (-1.3,0) -- (1.3,0);
	\draw[thick, color=figorangedark] (-1,1) -- (1,-1);
	\draw[thick, color=figorangedark] (-1,-1) -- (1,1);
	\node[anchor = west] at (1.3,0) {$H_1$};
	\draw[>=Latex, ->, color=figorangedark] (1.1,0) -- (1.1, 0.2);
	\node[anchor = west] at (1,-1) {$H_2$};
	\draw[>=Latex, ->, color=figorangedark] (0.9,-0.9) -- (1.1, -0.7);
	\node[anchor = east] at (-1,-1) {$H_3$};
	\draw[>=Latex, ->, color=figorangedark] (-0.9,-0.9) -- (-1.1, -0.7);
	\node at (0.9,0.35) {\footnotesize{$(+,-,+)$}};
	\node at (0,0.8) {\footnotesize{$(+,+,+)$}};
	\node at (-0.9,0.35) {\footnotesize{$(+,+,-)$}};
	\node at (-0.9,-0.35) {\footnotesize{$(-,+,-)$}};
	\node at (0,-0.8) {\footnotesize{$(-,-,-)$}};
	\node at (0.9,-0.35) {\footnotesize{$(-,-,+)$}};
	\node at (-2.1,0) {$\hyparrofX{P_{t_1}}:$};
\end{tikzpicture}
\vspace*{1em}\\
\begin{tikzpicture}[scale=0.9]
	\draw[thick, color=figgreendark] (-3.5,0) -- (3.5,0);
	\draw[thick, color=figgreendark] (-3,1) -- (3,-1);
	\draw[thick, color=figgreendark] (-3,-1) -- (3,1);
	\node[anchor = west] at (3.5,0) {$H_1$};
	\draw[>=Latex, ->, color=figgreendark] (3.2,0) -- (3.2, -0.4);
	\node[anchor = west] at (3,-1) {$H_2$};
	\draw[>=Latex, ->, color=figgreendark] (2.9,-0.97) -- (2.8, -1.27);
	\node[anchor = east] at (-3,-1) {$H_3$};
	\draw[>=Latex, ->, color=figgreendark] (-2.9,-0.97) -- (-2.8, -1.27);
	\node at (2.3,0.35) {\footnotesize{$(-,-,+)$}};
	\node at (0,0.6) {\footnotesize{$(-,-,-)$}};
	\node at (-2.3,0.35) {\footnotesize{$(-,+,-)$}};
	\node at (-2.3,-0.35) {\footnotesize{$(+,+,-)$}};
	\node at (0,-0.7) {\footnotesize{$(+,+,+)$}};
	\node at (2.3,-0.35) {\footnotesize{$(+,-,+)$}};
	\node at (-4.6,0) {$\hyparrofX{P_{t_2}}:$};
\end{tikzpicture}

==> figures-thesis-version/small-hyperplane-arr1.tex <==
\begin{tikzpicture}[scale = 0.7]
	\draw[thick] (0,2) -- (0,-2);
	\draw[thick] (-3,2) -- (3,-2);
	\draw[->,thick] (0,-4) -- (1,-4);
	\draw[->,thick] (0,-4) -- (1,-2.5);
	\node[anchor=north] at (1,-4) {$v$};
	\node[anchor=south] at (1,-2.5) {$w$};
	\node at (-0.8,1.5) {$(-,+)$};
	\node at (-1.5,-.2) {$(-,-)$};
	\node at (0.8,-1.5) {$(+,-)$};
	\node at (1.5,.2) {$(+,+)$};
	\node at (0,-5) {$\det M > 0$};
\end{tikzpicture}\!\!\!\!\!
\begin{tikzpicture}[scale = 0.7]
	\draw[thick] (0,2) -- (0,-2);
	\draw[thick] (-3,2) -- (3,-2);
	\draw[->,thick] (0,-4) -- (-1,-4);
	\draw[->,thick] (0,-4) -- (1,-2.5);
	\node[anchor=north] at (-1,-4) {$v$};
	\node[anchor=south] at (1,-2.5) {$w$};
	\node at (-0.8,1.5) {$(+,+)$};
	\node at (-1.5,-.2) {$(+,-)$};
	\node at (0.8,-1.5) {$(-,-)$};
	\node at (1.5,.2) {$(-,+)$};
	\node at (0,-5) {$\det M < 0$};
\end{tikzpicture}\!\!\!\!\!
\begin{tikzpicture}[scale=0.7]
	\draw[thick] (0,2) -- (0,-2);
	%\draw[thick] (-3,2) -- (3,-2);
	\draw[->,thick] (-.5,-3.5) -- (.5,-3.5);
	\draw[->,thick] (-.5,-3.5) -- (.8,-3.5);
	\node[anchor=north] at (0.4,-3.5) {$v$};
	\node[anchor=south] at (0.8,-3.5) {$w$};
	\node at (-1,0) {$(+,+)$};
	\node at (1,0) {$(-,-)$};
	\node at (0,-5) {$\det M = 0$};
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.7]
	\draw[thick] (0,2) -- (0,-2);
	%\draw[thick] (-3,2) -- (3,-2);
	\draw[->,thick] (0.1,-3.5) -- (1,-3.5);
	\draw[->,thick] (-0.1,-3.5) -- (-.7,-3.5);
	\node[anchor=north] at (-.7,-3.5) {$v$};
	\node[anchor=south] at (0.8,-3.5) {$w$};
	\node at (-1,0) {$(+,-)$};
	\node at (1,0) {$(-,+)$};
	\node at (0,-5) {$\det M = 0$};
\end{tikzpicture}
